A Brief Introduction to Robust Bilevel Optimization

Bilevel optimization is a powerful tool for modeling hierarchical decision making processes. However, the resulting problems are challenging to solve - both in theory and practice. Fortunately, there have been significant algorithmic advances in the field so that we can solve much larger and also more complicated problems today compared to what was possible to solve two decades ago. This results in more and more challenging bilevel problems that researchers try to solve today. In this article, we give a brief introduction to one of these more challenging classes of bilevel problems: bilevel optimization under uncertainty using robust optimization techniques. To this end, we briefly state different versions of uncertain bilevel problems that result from different levels of cooperation of the follower as well as on when the uncertainty is revealed. We highlight these concepts using an academic example and discuss recent results from the literature concerning complexity as well as solution approaches. Finally, we discuss that the sources of uncertainty in bilevel optimization are much richer than in single-level optimization and, to this end, introduce the concept of decision uncertainty.

==> tikz-imgs/example-unc-obj.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
    axis lines = left,
    ymin = 0,
    ymax = 3.5,
    xmin = 0,
    xmax = 4.5,
    xtick = {0,1,2,3,4},
    xticklabels = {,1,2,3,4},
    ytick = {0,1,2,3},
	  yticklabels = {,1,2,3},
	  xlabel = {$x$},
	  ylabel = {$y$},
	  every axis x label/.style={
  	  at={(ticklabel* cs:1)},
    	  anchor=west,
	  },
	  every axis y label/.style={at={(ticklabel* cs:1)},anchor=south,},
    clip = false
    ]
	\addplot [name path=xaxis,
	       domain=1:3.5,
	       samples=2,
	       color=my-complementary-orange,
	       very thick,
	       ]{0};
	\addplot [name path=parallel,
	       domain=1.5:3,
	       samples=2,
	       color=black,
	       very thick,
	       ]{2.5};
    \addplot [
          domain=0.5:1,
          samples=2,
          color=my-royal-blue,
	       dashed,
	       very thick,
          ]{3-3*x};
    \addplot [name path=b,
          domain=3.5:4,
          samples=2,
          color=my-complementary-orange,
	       very thick,
          ]{-7+2*x};
    \addplot [name path=a,
          domain=0.5:1.5,
          samples=2,
          color=my-royal-blue,
	       dashed,
	       very thick,
          ]{1+x};
    \addplot [
          domain=3:4,
          samples=2,
          color=black,
	       very thick,
          ]{7-1.5*x};
    \addplot[ultra thick,black,mark=*,mark size = 2] coordinates {(1,0)};
	
	\addplot[color=gray!50, opacity=0.3] fill between [of = a and xaxis, soft clip = {domain=0.5:4}];
    \addplot[color=gray!50, opacity=0.3] fill between [of = b and parallel, soft clip = {domain=1.5:4}];
	
	\addplot[
        domain=1.146:1.854,
        samples=2,
        thick,
        dashed,
        color=my-royal-blue,
        ]{4.75 - x};
	\coordinate (p1) at (axis cs:1.5,3.25);
	\coordinate (p2) at (axis cs:1.323,3.073);
	\draw[thick, color=my-royal-blue, ->, style = {-to}] (p1) -- (p2);
	\draw[] (p1) node[anchor = south west, align = center, color=my-royal-blue] {$F$};

	\addplot[thick, domain=3.5:4.5]{2.5};
	\coordinate (p5) at (axis cs:4,2.5);
	\coordinate (p6) at (axis cs:4,2.25);
	\draw[thick, ->, style = {-to}] (p5) -- (p6);
        \draw[] (p5) node[anchor = south, align = center] {$\tilde{f}$};
	\end{axis}
\end{tikzpicture}

==> tikz-imgs/example.tikz <==
\newcommand*\obj[1]{4.75 - #1}
\begin{tikzpicture}[scale=0.7]
	\begin{axis}[
    axis lines = left,
    ymin = 0,
    ymax = 3.5,
    xmin = 0,
    xmax = 4.5,
    xtick = {0,1,2,3,4},
    xticklabels = {,1,2,3,4},
    ytick = {0,1,2,3},
	  yticklabels = {,1,2,3},
	  xlabel = {$x$},
	  ylabel = {$y$},
	  every axis x label/.style={
  	  at={(ticklabel* cs:1)},
    	  anchor=west,
	  },
	  every axis y label/.style={at={(ticklabel* cs:1)},anchor=south,},
    clip = false
    ]
	\addplot [name path=xaxis,
	    domain=1:3.5,
	    samples=2,
	    color=black,
	    very thick,
	    ]{0};
	\addplot [name path=parallel,
	    domain=1.5:3,
	    samples=2,
	    color=my-complementary-orange,
	    very thick,
	    ]{2.5};
    \addplot [
        domain=0.5:1,
        samples=2,
        color=my-royal-blue,
	    dashed,
	    very thick,
        ]{3-3*x};
    \addplot [name path=b,
        domain=3.5:4,
        samples=2,
        color=black,
	    very thick,
        ]{-7+2*x};
    \addplot [name path=a,
        domain=0.5:1.5,
        samples=2,
        color=my-royal-blue,
	    dashed,
	    very thick,
        ]{1+x};
    \addplot [
        domain=3:4,
        samples=2,
        color=my-complementary-orange,
	    very thick,
        ]{7-1.5*x};
    \addplot[ultra thick,black,mark=*,mark size = 2] coordinates {(1.5,2.5)};
	
	\addplot[color=gray!50, opacity=0.3] fill between [of = a and xaxis, soft clip = {domain=0.5:4}];
    \addplot[color=gray!50, opacity=0.3] fill between [of = b and parallel, soft clip = {domain=1.5:4}];
	
	\addplot[thick, dashed, color=my-royal-blue, domain=1.146:1.854]{\obj{\x}};
	\coordinate (p1) at (axis cs:1.5,3.25);
	\coordinate (p2) at (axis cs:1.323,3.073);
	\draw[thick, color=my-royal-blue, ->, style = {-to}] (p1) -- (p2);
	\draw[] (p1) node[anchor = south west, align = center, color=my-royal-blue] {$F$};

	\addplot[thick, domain=3.5:4.5]{2.5};
	\coordinate (p5) at (axis cs:4,2.5);
	\coordinate (p6) at (axis cs:4,2.75);
	\draw[thick, ->, style = {-to}] (p5) -- (p6);
        \draw[] (p5) node[anchor = north, align = center] {$f$};
	\end{axis}
\end{tikzpicture}
